Factorization Homology and 4D TQFT

In [BK], it is shown that the Turaev-Viro invariants defined for a spherical fusion category $\mathcal{A}$ extends to invariants of 3-manifolds with corners. In [Kir], an equivalent formulation for the 2-1 part of the theory (2-manifolds with boundary) is described using the space of "stringnets with boundary conditions" as the vector spaces associated to 2-manifolds with boundary. Here we construct a similar theory for the 3-2 part of the 4-3-2 theory in [CY1993].

==> fig_Xprime.tikz <==
\begin{tikzpicture}
%% X'
\draw (1.5,1) circle (0.4cm);
\draw (3.5,1) circle (0.4cm);
\draw[line width=1mm, white] (-0.4,1) -- (4.4,1);
\draw (-0.4,1.05) -- (4.4,1.05);
\draw (-0.4,0.95) -- (4.4,0.95);
\draw[fill, white] (1.5,1) circle (0.37cm);
\draw[fill, white] (3.5,1) circle (0.37cm);
% brace for X'
\draw[decorate,decoration={brace,amplitude=10pt,raise=4pt}]
 (0,1.5) -- (3,1.5)
 node[pos=0.5, yshift=0.8cm] {$X'$};
\draw[dotted] (0,1.5) -- (0,-1);
\draw[dotted] (3,1.5) -- (3,-1);
\draw[decorate,decoration={brace,amplitude=3pt,raise=2pt}]
 (0,1.1) -- (1,1.1)
 node[pos=0.5, yshift=0.4cm] {\small $P \times I$};
\draw[decorate,decoration={brace,amplitude=3pt,raise=2pt}]
 (2,1.1) -- (3,1.1)
 node[pos=0.5, yshift=0.4cm] {\small $P \times I$};

% arrow X' \to \RR
\draw[->] (1.5,0.4) -- (1.5,-0.6) node[pos=0.5,right] {$\tilde{f}$};
% X, R/Z
\node at (-1.5,1) {$\tilde{X}$};
\node at (-1.5,-1) {$\RR$};

% picture for \RR
\draw (-0.4,-1) -- (4.4,-1);
%\draw[dashed] (-1,-1) -- (5,-1);
\foreach \x in {0,...,4} {
 \node at (\x,-1.3) {\x};
 \draw (\x,-0.9) -- (\x,-1.1);
}
\node at (0.5,-0.7) {$I$};

\end{tikzpicture}
%%%%%%%%%%%%%% mapsto %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{5pt}
\begin{tikzpicture}
\node at (0,1) {$\to$};
\node at (0,-1) {$\to$};
\end{tikzpicture}
\hspace{5pt}
%%%%%%%%%%%%%% last picture %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

%% X
%\draw[thick_black, gray] (-0.5,1) -- (1.5,1);
%\draw[fill, gray] (0.5,1) circle (0.4cm);
\draw (0.5,1) circle (0.4cm);
\draw[line width=1mm, white] (-0.5,1) -- (1.5,1);
\draw (-0.5,1.05) -- (1.5,1.05);
\draw[dotted] (-0.7,1.05) -- (1.7,1.05);
\draw (-0.5,0.95) -- (1.5,0.95);
\draw[dotted] (-0.7,0.95) -- (1.7,0.95);
\draw[fill, white] (0.5,1) circle (0.37cm);

% arrow X \to \RR
\draw[->] (0.5,0.4) -- (0.5,-0.6) node[pos=0.5,right] {$f$};
% X, R/Z
\node at (2.5,1) {$X$};
\node at (2.5,-1) {$\RR/2\ZZ$};

% picture for \RR
\draw (-0.5,-1) -- (1.5,-1);
\draw[dotted] (-0.7,-1) -- (1.7,-1);
\node at (0,-1.3) {1};
\node at (1,-1.3) {2/0};
\foreach \x in {0,...,1} {
 \draw (\x,-0.9) -- (\x,-1.1);
}
\end{tikzpicture}


==> fig_ell_morph.tikz <==
%% morphism in Ann
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\Hom_{\hatZCY(\Ann)}(C,C')$};
\node[small_morphism] (psi) at (0,1) {\small $\psi$};
\draw (psi) -- +(90:1cm) node[pos=1,above] {$C$};
\draw (psi) -- +(-90:1cm) node[pos=1,below] {$C'$};
\draw[midarrow_rev={0.7}] (psi) -- +(150:0.5cm) node[pos=1,above left] {$D$};
\draw[midarrow={0.7}] (psi) -- +(-30:0.5cm) node[pos=1,below right] {$D$};
\end{scope}
\end{tikzpicture}
%% tnsr 
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\tnsr$};
\node at (0,1) {$\tnsr$};
\end{scope}
\end{tikzpicture}
%% punctorus morphism 
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\Hom_{\hatZCY(\punctorus)}(A,A')$};
\node[small_morphism] (ph) at (0,1) {\small $\vphi$};
\draw (ph) -- +(90:1cm) node[pos=1,above] {$A$};
\draw (ph) -- +(-90:1cm) node[pos=1,below] {$A'$};
\draw[midarrow_rev] (ph) -- +(-150:1cm) node[pos=1,below left] {1}
                          node[pos=0.5,below] {\small $B_1$};
\draw[midarrow_rev] (ph) -- +(150:1cm) node[pos=1,above left] {2}
                         node[pos=0.5,above] {\small $B_2$};
\draw[midarrow]  (ph) -- +(30:1cm) node[pos=1,above right] {3}
                        node[pos=0.5,above] {\small $B_1$};
\draw[midarrow] (ph) -- +(-30:1cm) node[pos=1,below right] {4}
                         node[pos=0.5,below] {\small $B_2$};
\end{scope}
\end{tikzpicture}
%% arrow
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\to$};
\node at (0,1) {$\to$};
\end{scope}
\end{tikzpicture}
%% result punctorus morphism 
%% drawn out of usual order to incorporate front/back
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\Hom_{\hatZCY(\punctorus)}(A,A')$};
%% drawing the curves going around vphi first,
%% except the bottom one,
%% because these go behind everything
\draw[midarrow_rev] (-0.93, 0.6) to[out=30,in=-30] (-0.93,1.4); % 1 -> 2
\draw[midarrow_rev={0.7}] (-0.8,1.6) to[out=-30,in=-150] (0.8,1.6);
\draw[midarrow_rev] (0.93, 1.4) to[out=-150,in=150] (0.93,0.6);
%% node phi and all the 1,2,3,4
\node[small_morphism] (ph) at (0,1) {\tiny $\vphi$};
\draw[overline] (ph) -- +(90:1cm) node[pos=1,above] {$A$};
\draw (ph) -- +(-90:1cm) node[pos=1,below] {$A'$};
\draw (ph) -- +(-150:1cm) node[pos=1,below left] {1};
\draw (ph) -- +(150:1cm) node[pos=1,above left] {2};
\draw (ph) -- +(30:1cm) node[pos=1,above right] {3};
\draw (ph) -- +(-30:1cm) node[pos=1,below right] {4};
%% node psi
\node[small_morphism] (psi) at (-0.3,0.55) {\tiny $\psi$};
\draw[overline] (psi) -- (-0.3,2) node[above] {$C$};
\draw (psi) -- (-0.3,0) node[below] {$C'$};
\draw (psi) to[out=-170,in=30] (-0.8,0.4);
\draw[midarrow,overline] (psi) to[out=10,in=150] (0.8,0.4);
\node at (0.4,0.4) {\tiny $D$};
\end{scope}
\end{tikzpicture}


==> fig_ell_obj.tikz <==
\begin{tikzpicture}
\draw (0,0) circle (1cm);
\draw (0,0) circle (0.7cm);
\node[dotnode] at (0.6,0.6) {};
\node at (0.9,0.8) {$C$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\boxtimes
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,-1)}]
\node[dotnode] at (1,1) {};
\node at (1.2,1) {$A$};
% top right
\draw[regular] (1.5,2) -- (1.5,2.5);
\draw (1.5,2) to[out=-90,in=180] (2,1.5);
\draw[regular] (2,1.5) -- (2.5,1.5);
% bottom right
\draw[regular] (2,0.5) -- (2.5,0.5);
\draw (2,0.5) to[out=180,in=90] (1.5,0);
\draw[regular] (1.5,0) -- (1.5,-0.5);
% bottom left
\draw[regular] (0.5,0) -- (0.5,-0.5);
\draw (0.5,0) to[out=90,in=0] (0,0.5);
\draw[regular] (0,0.5) -- (-0.5,0.5);
% top left
\draw[regular] (0,1.5) -- (-0.5,1.5);
\draw (0,1.5) to[out=0,in=-90] (0.5,2);
\draw[regular] (0.5,2) -- (0.5,2.5);
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mapsto
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,-1)}]
\node[dotnode] at (1,1) {};
\node at (1.2,1) {$A$};
%% note: changed 2 to 1.99 because it leaves weird gap
% top right
\draw[really_thick] (1.35,1.99) -- (1.35,2.5);
\draw[regular] (1.5,2) -- (1.5,2.5);
\draw[really_thick] (1.35,2) to[out=-90,in=180] (2,1.35);
\draw (1.5,2) to[out=-90,in=180] (2,1.5);
\draw[really_thick] (1.99,1.35) -- (2.5,1.35);
\draw[regular] (2,1.5) -- (2.5,1.5);
% bottom right
\draw[really_thick] (1.99,0.65) -- (2.5,0.65);
\draw[regular] (2,0.5) -- (2.5,0.5);
\draw[really_thick] (2,0.65) to[out=180,in=90] (1.35,0);
\draw (2,0.5) to[out=180,in=90] (1.5,0);
\draw[really_thick] (1.35,0.01) -- (1.35,-0.5);
\draw[regular] (1.5,0) -- (1.5,-0.5);
% bottom left
\draw[really_thick] (0.65,0.01) -- (0.65,-0.5);
\draw[regular] (0.5,0) -- (0.5,-0.5);
\draw[really_thick] (0.65,0) to[out=90,in=0] (0,0.65);
\draw (0.5,0) to[out=90,in=0] (0,0.5);
\draw[really_thick] (0.01,0.65) -- (-0.5,0.65);
\draw[regular] (0,0.5) -- (-0.5,0.5);
% top left
\draw[really_thick] (0.01,1.35) -- (-0.5,1.35);
\draw[regular] (0,1.5) -- (-0.5,1.5);
\draw[really_thick] (0,1.35) to[out=0,in=-90] (0.65,2);
\draw (0,1.5) to[out=0,in=-90] (0.5,2);
\draw[really_thick] (0.65,1.99) -- (0.65,2.5);
\draw[regular] (0.5,2) -- (0.5,2.5);
% dotnode C
\node[dotnode] at (0.45,0.45) {};
\node at (0.65,0.45) {$C$};
\end{scope}
\end{tikzpicture}


==> fig_gluing.tikz <==
\begin{tikzpicture}

%% X' over (2,3) (drawn on the left)
% top row
\node at (-1,1) {1};
\draw[dashed] (-0.5,1) -- (0,1) node[pos=0.5,above] {$M^*$};
\draw (0,1) -- (1,1);
% bottom row
\node at (-1,0) {0};
\draw[dashed] (-0.5,0) -- (0,0) node[pos=0.5,below] {$N$};
\draw (0,0) -- (1,0) node[pos=0.75,below] {$A$};
\filldraw (0.5,0) circle (0.5pt);
% vertical boundary
\draw[dotted] (1,0) -- (1,1);


%% X' over (0,1) (drawn on the right)
% top row
\draw (2,1) -- (3,1) node[pos=0.25,above] {$A^*$};
\filldraw (2.5,1) circle (0.5pt);
\draw[dashed] (3,1) -- (3.5,1);
% bottom row
\draw (2,0) -- (3,0);
\draw[dashed] (3,0) -- (3.5,0);
% vertical boundary
\draw[dotted] (2,1) -- (2,0);


%% Gamma, graph in X', left half
\node[dotnode] (a) at (0.25,0.5) {}; %node in middle(morphism)
\node at (0.75,0.4) {\tiny $\Gamma$};
\draw (a) to[out=0, in=90] (0.75,0); %leg to A
\draw (a) to[bend right] (0.5,1); %leg to M
\draw (a) to[out=-100, in=90] (0.2,0); %leg to N
\draw (a) -- (0,0.5); %leg to left
\draw[dashed] (0,0.5) -- (-0.25,0.5); %continued
%% Gamma, graph in X', right half
\node[dotnode] (b) at (2.75,0.5) {}; %node in middle(morphism)
\draw (b) to[bend right] (2.5,0); %leg to N
\node at (2.4,0.3) {\tiny $\Gamma$};
\draw (b) to[out=180,in=-90] (2.25,1); %leg to A
\draw (b) -- (3,0.6); %leg going right, up
\draw[dashed] (3,0.6) -- (3.25,0.7); %continued
\draw (b) -- (3,0.4); %leg going right, down
\draw[dashed] (3,0.4) -- (3.25,0.3); %continued


% arrow X' \to \RR
\node at (-2,0.5) {$X' \times \clI$};
\draw[->] (-2,0.2) -- (-2,-0.7) node[pos=0.5,left] {$\tilde{f}$};
\node at (-2,-1) {$\RR$};

% picture for \RR
\draw[dashed] (-0.5,-1) -- (0,-1);
\draw (0,-1) -- (1,-1) node[pos=0,below] {2} node[pos=1,below] {3};
\draw (2,-1) -- (3,-1) node[pos=0,below] {0} node[pos=1,below] {1};
\draw[dashed] (3,-1) -- (3.5,-1);

\end{tikzpicture}
%%%%%%%%%%%%%% mapsto %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{3pt}
\begin{tikzpicture}
\node at (0,0.5) {$\mapsto$};
\end{tikzpicture}
\hspace{3pt}
%%%%%%%%%%%%%% middle picture %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

%% X' over (2,3) (drawn on the left)
% top row
\draw[dashed] (-0.5,1) -- (0,1) node[pos=0.5,above] {$M^*$};
\draw (0,1) -- (1,1);
% bottom row
\draw[dashed] (-0.5,0) -- (0,0) node[pos=0.5,below] {$N$};
\draw (0,0) -- (1,0);
\filldraw (1,0) circle (0.5pt); %tiny node
%vertical boundary for A
\draw (1,0) -- (1,1);
\node at (1.2,0.5) {$A$};


%% X' over (0,1) (drawn on the right)
% top row
\draw (2,1) -- (3,1);
\filldraw (2,1) circle (0.5pt);
\draw[dashed] (3,1) -- (3.5,1);
% bottom row
\draw (2,0) -- (3,0);
\draw[dashed] (3,0) -- (3.5,0);
% vertical boundary for A
\draw (2,1) -- (2,0);
\node at (1.8,0.5) {$A^*$};


%% Gamma, graph in X', left half
\node[dotnode] (a) at (0.25,0.5) {}; %node in middle
\node at (0.75,0.35) {\tiny $\Gamma$};
\draw (a) -- (1,0.5); %leg to A
\draw (a) to[bend right] (0.5,1); %leg to M
\draw (a) to[out=-100, in=90] (0.5,0); %leg to N
\draw (a) -- (0,0.5); %leg to left
\draw[dashed] (0,0.5) -- (-0.25,0.5); %continued
%% Gamma, graph in X', right half
\node[dotnode] (b) at (2.75,0.5) {}; %node in middle
\draw (b) to[bend right] (2.5,0); %leg to N
\node at (2.4,0.3) {\tiny $\Gamma$};
\draw (b) -- (2,0.5); %leg to A
\draw (b) -- (3,0.6); %leg to right, up
\draw[dashed] (3,0.6) -- (3.25,0.7); %continued
\draw (b) -- (3,0.4); %leg to right, down
\draw[dashed] (3,0.4) -- (3.25,0.3); %continued


% picture for \RR
\draw[dashed] (-0.5,-1) -- (0,-1);
\draw (0,-1) -- (1,-1) node[pos=0,below] {2} node[pos=1,below] {3};
\draw (2,-1) -- (3,-1) node[pos=0,below] {0} node[pos=1,below] {1};
\draw[dashed] (3,-1) -- (3.5,-1);


\end{tikzpicture}
%%%%%%%%%%%%%% mapsto %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{3pt}
\begin{tikzpicture}
\node at (0,0.5) {$\mapsto$};
\end{tikzpicture}
\hspace{3pt}
%%%%%%%%%%%%%% last picture %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

%% X
% top row
\draw[dashed] (-0.5,1) -- (0,1) node[pos=0.5,above] {$i_*(M)^*$};
\draw (0,1) -- (1,1);
\draw[dashed] (1,1) -- (1.5,1);
\filldraw (0.5,1) circle (0.5pt); %tiny node
% bottom row
\draw[dashed] (-0.5,0) -- (0,0) node[pos=0.5,below] {$i_*(N)$};
\draw (0,0) -- (1,0);
\draw[dashed] (1,0) -- (1.5,0);
\filldraw (0.5,0) circle (0.5pt); %tiny node
%vertical boundary for A
\draw[dotted] (0.5,0) -- (0.5,1);
%\node at (0.6,0.75) {\tiny $A$};


%% i_*(Gamma), graph in X, left half
\node[dotnode] (a) at (0.2,0.5) {}; %node in middle
\node at (-0.2,0.65) {\tiny $i_*(\Gamma)$};
\draw (a) -- (0.5,0.5); %leg to A
\draw (a) to[bend right=10] (0.25,1); %leg to M
\draw (a) to[bend right=10] (0.2,0); %leg to N
\draw (a) -- (0,0.5); %leg to left
\draw[dashed] (0,0.5) -- (-0.25,0.5); %continued
%% i_*(Gamma), graph in X, right half
\node[dotnode] (b) at (0.75,0.5) {}; %node in middle
\draw (b) to[bend right=10] (0.75,0); %leg to N
\draw (b) -- (0.5,0.5); %leg to A
\draw (b) -- (1,0.6); %leg to right, up
\draw[dashed] (1,0.6) -- (1.25,0.7); %continued
\draw (b) -- (1,0.4); %leg to right, down
\draw[dashed] (1,0.4) -- (1.25,0.3); %continued


% arrow X \to \RR
\node at (2.5,0.5) {$X \times \clI$};
\draw[->] (2.5,0.2) -- (2.5,-0.7) node[pos=0.5,right] {$f$};
\node at (2.5,-1) {$\RR/2\ZZ$};


% picture for \RR
\draw[dashed] (-0.5,-1) -- (0,-1);
\draw (0,-1) -- (1,-1) node[pos=0,below] {0} node[pos=1,below] {1};
\draw[dashed] (1,-1) -- (1.5,-1);


\end{tikzpicture}




==> fig_gluing_1.tikz <==
\begin{tikzpicture}


%% X' \times [0,1]
% top row
\node at (-0.5,1) {1};
\draw (0,1) -- (1,1) node[pos=0.25,above] {$A$};
\filldraw (0.5,1) circle (0.5pt);
\draw[dashed] (1,1) -- (2,1) node[pos=0.5,above] {$M$};
\draw (2,1) -- (3,1);
% bottom row
\node at (-0.5,0) {0};
\draw (0,0) -- (1,0);
\draw[dashed] (1,0) -- (2,0) node[pos=0.5,below] {$N$};
\draw (2,0) -- (3,0) node[pos=0.75,below] {$A$};
\filldraw (2.5,0) circle (0.5pt);
% vertical boundary
\draw[dotted] (0,1) -- (0,0);
\draw[dotted] (3,0) -- (3,1);


%% Gamma, graph in X', left half
\node at (1.5,0.5) {\small $\Gamma$};
\node[dotnode] (b) at (0.75,0.5) {}; %node in middle(morphism)
\draw (b) to[bend right] (0.5,0); %leg to N
\draw (b) to[out=180,in=-90] (0.25,1); %leg to A
\draw (b) -- (1,0.6); %leg going right, up
\draw[dashed] (1,0.6) -- (1.25,0.7); %continued
\draw (b) -- (1,0.4); %leg going right, down
\draw[dashed] (1,0.4) -- (1.25,0.3); %continued
%% Gamma, graph in X', right half
\node[dotnode] (a) at (2.25,0.5) {}; %node in middle(morphism)
\draw (a) to[out=0, in=90] (2.75,0); %leg to A
\draw (a) to[bend right] (2.5,1); %leg to M
\draw (a) to[out=-100, in=90] (2.2,0); %leg to N
\draw (a) -- (2,0.5); %leg to left
\draw[dashed] (2,0.5) -- (1.75,0.5); %continued


% arrow X' \to \RR
\node at (-2,0.5) {$X' \times \clI$};
\draw[->] (-2,0.2) -- (-2,-0.7) node[pos=0.5,left] {$\tilde{f}$};
\node at (-2,-1) {$\RR$};

% picture for \RR
\draw (0,-1) -- (1,-1) node[pos=0,below] {0} node[pos=1,below] {1};
\draw[dashed] (1,-1) -- (2,-1);
\draw (2,-1) -- (3,-1) node[pos=0,below] {2} node[pos=1,below] {3};

\end{tikzpicture}
%%%%%%%%%%%%%% mapsto %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{3pt}
\begin{tikzpicture}
\node at (0,0.5) {$\mapsto$};
\node at (0,0.7) {\tiny (1)};
\end{tikzpicture}
\hspace{3pt}
%%%%%%%%%%%%%% middle picture %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}


%% X' \times [0,1]
% top row
\draw (0.5,1) -- (1,1);
\draw[dashed] (1,1) -- (2,1) node[pos=0.5,above] {$M$};
\draw (2,1) -- (3,1);
% bottom row
\draw (0,0) -- (1,0);
\draw[dashed] (1,0) -- (2,0) node[pos=0.5,below] {$N$};
\draw (2,0) -- (2.5,0);
% slanted boundary
\filldraw (0.5,1) circle (0.5pt);
\draw (0,0) -- (0.5,1) node[pos=0.6,left] {$A^*$};
\filldraw (2.5,0) circle (0.5pt);
\draw (2.5,0) -- (3,1) node[pos=0.4,right] {$A$};


%% Gamma, graph in X', left half
\node at (1.5,0.5) {\small $\Gamma$};
\node[dotnode] (b) at (0.75,0.5) {}; %node in middle(morphism)
\draw (b) to[bend right] (0.5,0); %leg to N
\draw (b) to[out=180,in=-30] (0.25,0.5); %leg to A
\draw (b) -- (1,0.6); %leg going right, up
\draw[dashed] (1,0.6) -- (1.25,0.7); %continued
\draw (b) -- (1,0.4); %leg going right, down
\draw[dashed] (1,0.4) -- (1.25,0.3); %continued
%% Gamma, graph in X', right half
\node[dotnode] (a) at (2.25,0.5) {}; %node in middle(morphism)
\draw (a) to[out=0, in=120] (2.75,0.5); %leg to A
\draw (a) to[bend right] (2.5,1); %leg to M
\draw (a) to[out=-100, in=90] (2.2,0); %leg to N
\draw (a) -- (2,0.5); %leg to left
\draw[dashed] (2,0.5) -- (1.75,0.5); %continued

% picture for \RR
\draw (0,-1) -- (1,-1) node[pos=0,below] {0} node[pos=1,below] {1};
\draw[dashed] (1,-1) -- (2,-1);
\draw (2,-1) -- (3,-1) node[pos=0,below] {2} node[pos=1,below] {3};

\end{tikzpicture}
%%%%%%%%%%%%%% mapsto %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{3pt}
\begin{tikzpicture}
\node at (0,0.5) {$\mapsto$};
\node at (0,0.7) {\tiny (2),(3)};
\end{tikzpicture}
\hspace{3pt}
%%%%%%%%%%%%%% last picture %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

%% X
% top row
\draw[dashed] (-0.5,1) -- (0,1);
\draw (0,1) -- (1,1) node[pos=0.5,above] {$i_*(M)$};
\draw[dashed] (1,1) -- (1.5,1);
\filldraw (0.5,1) circle (0.5pt); %tiny node
% bottom row
\draw[dashed] (-0.5,0) -- (0,0);
\draw (0,0) -- (1,0) node[pos=0.5,below] {$i_*(N)$};
\draw[dashed] (1,0) -- (1.5,0);
\filldraw (0.5,0) circle (0.5pt); %tiny node
%vertical seam for A
\draw[densely dotted] (0.5,0) -- (0.5,1);
%\node at (0.6,0.75) {\tiny $A$};


%% i_*(Gamma), graph in X, left half
\node[dotnode] (a) at (0.2,0.5) {}; %node in middle
\node at (-0.7,0.5) {\small $\Psi(\Gamma)$};
\draw (a) -- (0.5,0.5); %leg to A
\draw (a) to[bend right=10] (0.25,1); %leg to M
\draw (a) to[bend right=10] (0.2,0); %leg to N
\draw (a) -- (0,0.5); %leg to left
\draw[dashed] (0,0.5) -- (-0.25,0.5); %continued
%% i_*(Gamma), graph in X, right half
\node[dotnode] (b) at (0.75,0.5) {}; %node in middle
\draw (b) to[bend right=10] (0.75,0); %leg to N
\draw (b) -- (0.5,0.5); %leg to A
\draw (b) -- (1,0.6); %leg to right, up
\draw[dashed] (1,0.6) -- (1.25,0.7); %continued
\draw (b) -- (1,0.4); %leg to right, down
\draw[dashed] (1,0.4) -- (1.25,0.3); %continued


% arrow X \to \RR
\node at (2.5,0.5) {$X \times \clI$};
\draw[->] (2.5,0.2) -- (2.5,-0.7) node[pos=0.5,right] {$f$};
\node at (2.5,-1) {$\RR/2\ZZ$};


% picture for \RR
\draw[dashed] (-0.5,-1) -- (0,-1);
\draw (0,-1) -- (1,-1) node[pos=0,below] {0} node[pos=1,below] {1};
\draw[dashed] (1,-1) -- (1.5,-1);


\end{tikzpicture}


\comment{
\begin{tikzpicture}

\foreach \x in {0,...,10}
  \tikzmath{\y = sin(deg(pi*\x/10))/5;}
  \node[dotnode] at (\x/10, \y) {};

\end{tikzpicture}
}


==> fig_gluing_2.tikz <==
\begin{tikzpicture}

%% X' \times [0,1]
% top row
%\node at (-0.5,1) {1};
\draw (0,1) -- (1,1) node[pos=0.25,above] {};
\draw[dashed] (1,1) -- (2,1) node[pos=0.5,above] {};
\draw (2,1) -- (3,1);
% bottom row
%\node at (-0.5,0) {0};
\draw (0,0) -- (1,0);
\draw[dashed] (1,0) -- (2,0) node[pos=0.5,below] {};
\draw (2,0) -- (3,0) node[pos=0.75,below] {};
% vertical boundary
%\draw[dotted] (0,1) -- (0,0);
%\draw[dotted] (3,0) -- (3,1);
% the horizontal foliation
\foreach \x in {1,...,9} {
	\draw[thin] (0,0.1*\x) -- (1,0.1*\x);
	\draw[thin] (2,0.1*\x) -- (3,0.1*\x);
}
% arrows
\draw[->] (-0.2,0.9) -- (-0.2,0.1);
\draw[->] (3.2,0.1) -- (3.2,0.9);

\end{tikzpicture}
%%%%%%%%%%%%%% to %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{3pt}
\begin{tikzpicture}
\node at (0,0.5) {$\to$};
\node at (0,0.7) {\tiny (1)};
\end{tikzpicture}
\hspace{3pt}
%%%%%%%%%%%%%% 2nd picture %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}


%% X' \times [0,1]
% top row
\draw (0.5,1) -- (1,1);
\draw[dashed] (1,1) -- (2,1) node[pos=0.5,above] {};
\draw (2,1) -- (3,1);
% bottom row
\draw (0,0) -- (1,0);
\draw[dashed] (1,0) -- (2,0) node[pos=0.5,below] {};
\draw (2,0) -- (2.5,0);
% slanted boundary
\draw (0,0) -- (0.5,1) node[pos=0.6,left] {};
\draw (2.5,0) -- (3,1) node[pos=0.4,right] {};
% the foliation
\foreach \x in {1,...,9} {
	\draw[thin] (0,0) -- (0.5,0.1*\x);
	\draw[thin] (0.5,0.1*\x) -- (1,0.1*\x);
	\draw[thin] (2,0.1*\x) -- (2.5,0.1*\x);
	\draw[thin] (2.5,0.1*\x) -- (3,1);
}
% arrows
\draw[->] (0.1,-0.2) -- (0.9,-0.2);
\draw[->] (2.9,1.2) -- (2.1,1.2);
\end{tikzpicture}
%%%%%%%%%%%%%% to %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{3pt}
\begin{tikzpicture}
\node at (0,0.5) {$\to$};
\node at (0,0.7) {\tiny (2)};
\end{tikzpicture}
\hspace{3pt}
%%%%%%%%%%%%%% 3rd picture %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}


%% X' \times [0,1]
% top row
\draw (0.5,1) -- (1,1);
\draw[dashed] (1,1) -- (2,1) node[pos=0.5,above] {};
\draw (2,1) -- (2.5,1);
% bottom row
\draw (0.5,0) -- (1,0);
\draw[dashed] (1,0) -- (2,0) node[pos=0.5,below] {};
\draw (2,0) -- (2.5,0);
% vertical boundary
\draw (0.5,0) -- (0.5,1) node[pos=0.6,left] {};
\draw (2.5,0) -- (2.5,1) node[pos=0.4,right] {};
% the foliation
\foreach \x in {1,...,9} {
	\draw[thin] (0.5,0) -- (0.5 + 0.05 * \x, 1 - 0.1 * \x);
	\draw[thin] (0.5 + 0.05 * \x, 1 - 0.1 * \x) -- (1, 1 - 0.1 * \x);
	\draw[thin] (2, 0.1 * \x) -- (2.5 - 0.05 * \x, 0.1 * \x);
	\draw[thin] (2.5 - 0.05 * \x, 0.1*\x) -- (2.5,1);
}
\end{tikzpicture}
%%%%%%%%%%%%%% to %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{3pt}
\begin{tikzpicture}
\node at (0,0.5) {$\to$};
\node at (0,0.7) {\tiny (3)};
\end{tikzpicture}
\hspace{3pt}
%%%%%%%%%%%%%% last picture %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

%% X
% top row
\draw[dashed] (-0.5,1) -- (0,1);
\draw (0,1) -- (1,1) node[pos=0.5,above] {};
\draw[dashed] (1,1) -- (1.5,1);
\filldraw (0.5,1) circle (0.5pt); %tiny node
% bottom row
\draw[dashed] (-0.5,0) -- (0,0);
\draw (0,0) -- (1,0) node[pos=0.5,below] {};
\draw[dashed] (1,0) -- (1.5,0);
\filldraw (0.5,0) circle (0.5pt); %tiny node
%vertical seam for A
\draw[densely dotted] (0.5,0) -- (0.5,1);
%\node at (0.6,0.75) {};
% the foliation
\foreach \x in {1,...,9} {
	\begin{scope}[shift={(0,0)}]
		%same as previous, but shifted to right by 0
		\draw[thin] (0.5,0) -- (0.5 + 0.05 * \x, 1 - 0.1 * \x);
		\draw[thin] (0.5 + 0.05 * \x, 1 - 0.1 * \x) -- (1, 1 - 0.1 * \x);
	\end{scope}
	\begin{scope}[shift={(-2,0)}]
		%same as previous, but shifted to left by 2
		\draw[thin] (2, 0.1 * \x) -- (2.5 - 0.05 * \x, 0.1 * \x);
		\draw[thin] (2.5 - 0.05 * \x, 0.1*\x) -- (2.5,1);
	\end{scope}
}

\end{tikzpicture}


==> fig_hA_Ann.tikz <==
%%% \hA stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\hA$};
\node at (0,2) {$Y$};
\node at (0,0) {$Y'$};
\node[small_morphism] (ph) at (0,1) {$\vphi$};
\draw (ph) -- (0,0.2);
\draw (ph) -- (0,1.8);
\draw (ph) -- (-0.5,1.5) node[pos=1,above left] {$A$};
\draw (ph) -- (0.5,0.5) node[pos=1,below right] {$A$};
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,0) {$\mapsto$};
\node at (0,1) {$\mapsto$};
\node at (0,2) {$\mapsto$};
\node at (0,3) {$\longrightarrow$};
\end{scope}
\end{tikzpicture}
%%% Ann %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\hatZCY(\Ann)$};
%% bottom ellipse face
\draw (0,0) ellipse (1cm and 0.5cm);
%\draw (0,0) ellipse (0.5cm and 0.25cm); don't want to get covered
%% back half of graph
\draw (0.75,1) arc(0:180:0.75cm and 0.375cm);
%% inner vertical lines
\draw[overline] (-0.5,0) -- (-0.5,2);
\draw[overline] (0.5,0) -- (0.5,2);
\draw (0,0) ellipse (0.5cm and 0.25cm); %bottom inner ellipse
%% top ellipse face
\draw[overline] (0,2) ellipse (1cm and 0.5cm);
\draw (0,2) ellipse (0.5cm and 0.25cm);
%% vertical lines
\draw (-1,0) -- (-1,2);
\draw (1,0) -- (1,2);
%% graph
\node[dotnode, label={[shift={(-0.1,-0.04)}] $Y$}] (top) at (0.75,2) {};
\node[dotnode, label={[shift={(-0.08,-0.43)}] $Y'$}] (bottom) at (0.75,0) {};
\draw[overline, midarrow] (0.75,1) arc(0:-180:0.75cm and 0.375cm)
  node[pos=0.5, above] {\small $A$};
\draw (top) -- (bottom);
\node[dotnode, label={[shift={(0.15,-0.1)}] \tiny $\vphi$}] at (0.75,1) {};
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,0) {$\mapsto$};
\node at (0,1) {$\mapsto$};
\node at (0,2) {$\mapsto$};
\node at (0,3) {$\simeq$};
\end{scope}
\end{tikzpicture}
%%% Ann again %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\hatZCY(\Ann)$};
%% bottom ellipse
\draw (0,0) ellipse (1cm and 0.5cm);
%\draw (0,0) ellipse (0.5cm and 0.25cm); don't want to get covered
%% back half of graph
\draw (0.75,1) arc(0:180:0.75cm and 0.375cm);
%% inner vertical lines
\draw[overline] (-0.5,0) -- (-0.5,2);
\draw[overline] (0.5,0) -- (0.5,2);
\draw (0,0) ellipse (0.5cm and 0.25cm); %bottom inner ellipse
%% top ellipse
\draw[overline] (0,2) ellipse (1cm and 0.5cm);
\draw (0,2) ellipse (0.5cm and 0.25cm);
%% vertical lines
\draw (-1,0) -- (-1,2);
\draw (1,0) -- (1,2);
%% graph
\node[dotnode, label={[shift={(0.2,-0.04)}] $Y$}] (top) at (-0.75,2) {};
\node[dotnode, label={[shift={(0.08,-0.43)}] $Y'$}] (bottom) at (-0.75,0) {};
\draw[overline, midarrow_rev] (0.75,1) arc(0:-180:0.75cm and 0.375cm)
  node[pos=0.5, above] {\small $A$};
\draw (top) -- (bottom);
\node[dotnode, label={[shift={(-0.15,-0.1)}] \tiny $\vphi$}] at (-0.75,1) {};
\end{scope}
\end{tikzpicture}


==> fig_hA_stack.tikz <==
%%% \hA stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\hA$};
\node at (0,2) {$Y_1$};
\node at (0,0) {$Y_1'$};
\node[small_morphism] (ph) at (0,1) {$\vphi_1$};
\draw (ph) -- (0,0.2);
\draw (ph) -- (0,1.8);
\draw (ph) -- (-0.5,1.5) node[pos=1,above left] {$A_1$};
\draw (ph) -- (0.5,0.5) node[pos=1,below right] {$A_1$};
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,1) {$\boxtimes$};
\node at (0,3) {$\boxtimes$};
\end{scope}
\end{tikzpicture}
%%% \hA stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\hA$};
\node at (0,2) {$Y_2$};
\node at (0,0) {$Y_2'$};
\node[small_morphism] (ph) at (0,1) {$\vphi_2$};
\draw (ph) -- (0,0.2);
\draw (ph) -- (0,1.8);
\draw (ph) -- (-0.5,1.5) node[pos=1,above left] {$A_2$};
\draw (ph) -- (0.5,0.5) node[pos=1,below right] {$A_2$};
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,1) {$\mapsto$};
\node at (0,3) {$\longrightarrow$};
\end{scope}
\end{tikzpicture}
%%% \hA stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\hA$};
\node at (0,2) {$Y_1 \tnsr Y_2$};
\node at (0,0) {$Y_1' \tnsr Y_2'$};
\node[small_morphism] (ph1) at (-0.2,0.9) {\tiny $\vphi_1$};
\node[small_morphism] (ph2) at (0.2,1.1) {\tiny $\vphi_2$};
\draw (ph2) -- (0.2,1.8);
\draw (ph2) -- (0.2,0.2);
\draw (ph2) -- +(150:1cm);
\draw (ph2) -- +(-30:0.8cm);
\draw[overline] (ph1) -- (-0.2,1.8);
\draw (ph1) -- (-0.2,0.2);
\draw (ph1) -- +(150:0.8cm);
\draw[overline] (ph1) -- +(-30:1cm);
\end{scope}
\end{tikzpicture}

